The gas-to-extinction ratio and the gas distribution in the Galaxy

We investigate the relation between the optical extinction ($A_V$) and the hydrogen column density ($N_H$) determined from X-ray observations of a large sample of Galactic sightlines toward 35 supernova remnants, 6 planetary nebulae, and 70 X-ray binaries for which $N_H$ was determined in the literature with solar abundances. We derive an average ratio of ${N_H}/{A_V}=(2.08\pm0.02)\times10^{21}{\rm H\, cm^{-2}\, mag^{-1}}$ for the whole Galaxy. We find no correlation between ${N_H}/{A_V}$ and the number density of hydrogen, the distance away from the Galactic centre, and the distance above or below the Galactic plane. The ${N_H}/{A_V}$ ratio is generally invariant across the Galaxy, with ${N_H}/{A_V}=(2.04\pm0.05)\times10^{21}{\rm H\, cm^{-2}\, mag^{-1}}$ for the 1st and 4th Galactic quadrants and ${N_H}/{A_V}=(2.09\pm0.03)\times10^{21}{\rm H\, cm^{-2}\, mag^{-1}}$ for the 2nd and 3rd Galactic quadrants. We also explore the distribution of hydrogen in the Galaxy by enlarging our sample with additional 74 supernova remnants for which both $N_H$ and distances are known. We find that, between the Galactic radius of 2 kpc to 10 kpc, the vertical distribution of hydrogen can be roughly described by a Gaussian function with a scale height of $h=75.5\pm12.4\,{\rm pc}$ and a mid-plane density of $n_{H}(0)=1.11\pm0.15\,{\rm cm^{-3}}$, corresponding to a total gas surface density of ${\sum}_{gas}{\sim}7.0\,{M_{\bigodot}}\,{\rm pc^{-2}}$. We also compile $N_H$ from 19 supernova remnants and 29 X-ray binaries for which $N_H$ was determined with subsolar abundances. We obtain ${N_H}/{A_V}=(2.47\pm0.04)\times10^{21}{\rm H\, cm^{-2}\, mag^{-1}}$ which exceeds that derived with solar abundances by $\sim$20%. We suggest that in future studies one may simply scale $N_H$ derived from subsolar abundances by a factor of $\sim$1.2 when converting to $N_H$ of solar abundances.

==> (inline-0) <==
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline
\hline

    Object & Type  & $D$   & References & $\NH({\rm AG89})$ & References
    & Accept ``A'' & $\NH({\rm AG89})$ & $\NH({\rm W00})$ & References
    & Accept ``A''  & $\NH({\rm W00})$ & $A_V$ & References
    & Accept ``A''  & $A_V$ (mag) \\
          &       & (kpc) & for $D$ & (${10}^{21}\,{\rm H}\,{\rm
            cm}^{-2}$) & for $\NH({\rm AG89})$ & or Reject ``R'' &
          This Work & (${10}^{21}\,{\rm H}\,{\rm cm}^{-2}$) & for
          $\NH({\rm W00})$ & or Reject ``R'' & This Work & (mag) & for $A_V$ & or Reject ``R'' & This Work \\
\hline
    G4.5+6.8 & SNR   & 5.1   & Sankrit et al.\ 2016 & 5.3$\pm$0.4 & Bamba et al.\ 2005 & A     & 5.3$\pm$0.1 & 5.4$\pm$0.1 & Foight et al.\ 2016 & A     & 5.4$\pm$0.1 & 2.8$\pm$0.3 & Blair et al.\ 1991 & A     & 3.0$\pm$0.4 \\
    north &       &       &       & 3.5$\pm$0.2 & Cassam-Chenai et al.\ 2004 & A     &       &       &       &       &       & 2.5$\pm$0.9   & Oliva et al.\ 1989 & A     &  \\
          &       &       &       & 5.7$\pm$0.1 & Kinugasa \& Tsunemi 1999 & A     &       &       &       &       &       & 3.5   & Leibowitz \& Danziger 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.3   & Dennefeld 1982 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.2$\pm$0.6 & van den Bergh \& Kamper 1977 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G6.4-0.1 & SNR   & 1.9   & Vel{\'a}zquez et al.\ 2002 & 4.1$\pm$0.1 & Zhou et al.\ 2014 & A     & 4.3$\pm$0.1 & 6.3$\pm$1.9 & Foight et al.\ 2016 & A     & 6.3$\pm$1.9 & 3.4$\pm$0.3 & Mavromatakis et al.\ 2004a & A     & 3.3$\pm$0.3 \\
    Central &       &       &       & 4.7$\pm$0.2 & Sawada \& Koyama 2012 & A     &       &       &       &       &       & 3.1   & Long et al.\ 1991 & A     &  \\
          &       &       &       & 5.1$\pm$0.5 & Kawasaki et al.\ 2005 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 6.6$\pm$0.6 & Rho \& Borkowski 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G6.4-0.1 & SNR   & 1.9   & Vel{\'a}zquez et al.\ 2002 & 7.9$\pm$0.2 & Zhou et al.\ 2014 & A     & 7.7$\pm$0.2 &       &       &       &       & 4.0   & Long et al.\ 1991 & A     & 4.0$\pm$0.5 \\
    northeast shell &       &       &       & 7.6$\pm$0.2 & Nakamura et al.\ 2014 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 7.7$\pm$0.8 & Rho \& Borkowski 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G11.2-0.3 & SNR   & 4.4   & Kilpatrick et al.\ 2016 & 17.1$\pm$3.3 & Roberts et al.\ 2003 & A     & 15.7$\pm$1.5 &       &       &       &       & 13.0  & Koo et al.\ 2007 & A     & 13.0$\pm$1.7 \\
    southeast &       &       &       & 15.9$\pm$1.1 & Vasisht et al.\ 1996 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 13$\pm$3 & Reynolds et al.\ 1994 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G13.3-1.3 & SNR   & 3.0   & Seward et al.\ 1995a & 5.5$\pm$4.5 & Seward et al.\ 1995a & A     & 5.5$\pm$4.5 &       &       &       &       & 0.5   & Seward et al.\ 1995a & A     & 0.5$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G39.7-2.0 & SNR   & 5.5   & Blundell \& Bowler 2004 & 5.2$\pm$0.1 & Brinkmann et al.\ 2007 & A     & 5.2$\pm$0.1 &       &       &       &       & 2.3$\pm$0.3 & Boumis et al.\ 2007 & A     & 2.3$\pm$0.3 \\
    east jet &       &       &       & 2.2$\pm$0.6 & Brinkmann et al.\ 1996 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.3$\pm$0.6 & Yamauchi et al.\ 1994 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G53.6-2.2 & SNR   & 2.3   & Giacani et al.\ 1998 & 6.1$\pm$0.1 & Broersen \& Vink 2015 & A     & 6.1$\pm$0.1 &       &       &       &       & 3.1   & Long et al.\ 1991 & A     & 3.1$\pm$0.4 \\
    central &       &       &       & 6.2$\pm$1.1 & Yoshita et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G53.6-2.2 & SNR   & 2.3   & Giacani et al.\ 1998 & 4.8$\pm$0.7 & Broersen \& Vink 2015 & A     & 4.8$\pm$0.8 & 6.7$\pm$0.3 & Foight et al.\ 2016 & A     & 6.7$\pm$0.3 & 4.0   & Long et al.\ 1991 & A     & 4.0$\pm$0.5 \\
    southwest &       &       &       & 4.8$\pm$1.1 & Yoshita et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G54.1+0.3 & SNR   & 6.2   & Leahy et al.\ 2008 & 19.5$\pm$0.4 & Temim et al.\ 2010 & A     & 18.1$\pm$0.5 & 25.5$\pm$0.4 & Foight et al.\ 2016 & A     & 25.5$\pm$0.4 & 7.3$\pm$0.1 & Kim et al.\ 2013 & A     & 7.3$\pm$0.1 \\
          &       &       &       & 15.7$\pm$0.6 & Bocchino et al.\ 2010 & A     &       &       &       &       &       & 8.0$\pm$0.7 & Koo et al.\ 2008 & A     &  \\
          &       &       &       & 16$\pm$1 & Lu et al.\ 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 17.9$\pm$2.7 & Lu et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G67.7+1.8 & SNR   &       &       & 4.1$\pm$0.9 & Hui \& Becker 2009 & A     & 4.1$\pm$0.9 &       &       &       &       & 1.0-2.5 & G{\"o}k et al.\ 2008 & A     & 1.7$\pm$0.4 \\
    north rim &       &       &       &       &       &       &       &       &       &       &       & 1.7$\pm$0.3 & Mavromatakis et al.\ 2001 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G69.0+2.7 & SNR   & 1.5   & Leahy \& Ranasinghe 2012 & 3.0$\pm$0.1 & Li et al.\ 2005 & A     & 3.0$\pm$0.1 & 4.5$\pm$0.2 & Foight et al.\ 2016 & A     & 4.5$\pm$0.2 & 2.4   & Hester \& Kulkarni 1989 & A     & 2.5$\pm$0.3 \\
    central &       &       &       & 2.9$\pm$0.5 & Mavromatakis et al.\ 2001 & A     &       &       &       &       &       & 2.4   & Blair et al.\ 1984a & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.1-4.3 & Angerhofer et al.\ 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G74.0-8.5 & SNR   & 1.5   & Blair et al.\ 2005 & 0.95$\pm$0.13 & Oakley et al.\ 2013 & R     & 0.34$\pm$0.03 &       &       &       &       & 0.25  & Miller 1974 & A     & 0.25$\pm$0.04 \\
          &       &       &       & 0.34$\pm$0.02 & Leahy \& Hassan 2013 & A     &       &       &       &       &       & 0.25$\pm$0.06 & Parker 1967 & A     &  \\
          &       &       &       & 0.35$\pm$0.05 & Kimura et al.\ 2009 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.01-1.47 & Nemes et al.\ 2008 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.4$\pm$0.1 & Uchida et al.\ 2008 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.5$\pm$0.1 & Miyata et al.\ 2007 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G78.2+2.1 & SNR   & 2.0   & Leahy et al.\ 2013 & 7.4$\pm$0.6 & Hui et al.\ 2015 & A     & 7.6$\pm$0.7 &       &       &       &       & 3.4$\pm$0.6 & Mavromatakis 2003 & A     & 3.4$\pm$0.6 \\
    east &       &       &       & 12$\pm$2 & Uchiyama et al.\ 2002 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 9.2$\pm$1.8 & Leahy et al.\ 2013 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       & for central &       &       &       &       &       &       &       &       &       &  \\
    G82.2+5.3 & SNR   & 2.0   & Uyaniker et al.\ 2003 & 4.7$\pm$0.5 & Mavromatakis et al.\ 2004b & A     & 4.7$\pm$0.5 &       &       &       &       & 2.8$\pm$0.1 & Mavromatakis et al.\ 2004b & A     & 2.8$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G85.9-0.6 & SNR   & 5.0   & Kothes et al.\ 2001 & 6.9$\pm$0.3 & Jackson et al.\ 2008 & A     & 6.9$\pm$0.3 &       &       &       &       & 0.7$\pm$0.1 & G{\"o}k et al.\ 2009 & A     & 0.7$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G89.0+4.7 & SNR   & 1.7   & Byun et al.\ 2006 & 2.6$\pm$0.5 & Pannuti et al.\ 2010b & A     & 3.0$\pm$0.4 &       &       &       &       & 1.6$\pm$0.3$^a$ & Mavromatakis et al.\ 2007 & A     & 1.6$\pm$0.3 \\
          &       &       &       & 3.2$\pm$0.3 & Lazendic \& Slane 2006 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G109.1-1.0 & SNR   & 3.2   & Kothes \& Foster 2012  & 5-7   & Sasaki et al.\ 2004 & A     & 7.1$\pm$0.7 & 9.0$\pm$1.4 & Foight et al.\ 2016 & A     & 9.0$\pm$1.4 & 3.1$\pm$0.6 & Fesen \& Hurford 1995 & A     & 3.1$\pm$0.6 \\
          &       &       &       & 6.9$\pm$0.8 & Parmar et al.\ 1998 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 7.7$\pm$0.6 & Rho \& Petre 1997 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G111.7-2.1 & SNR   & 3.4   & Reed et al.\ 1995 & 12.7$\pm$0.3 & Laming et al.\ 2006 & A     & 13.6$\pm$0.3 & 11.7$\pm$1.6 & Foight et al.\ 2016 & A     & 11.7$\pm$1.6 & 4.6-6.2 & Hurford \& Fesen 1996 & A     & 4.8$\pm$0.7 \\
    north &       &       &       & 14.2$\pm$0.2 & Laming \& Hwang 2003 & A     &       &       &       &       &       & 4.4   & Searle 1971 & A     &  \\
          &       &       &       & 15$\pm$8 & Willingale et al.\ 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 10$\pm$1 & Gotthelf et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G116.9+0.2 & SNR   & 3.0   & Yar-Uyaniker et al.\ 2004 & 6.3$\pm$1.2 & Pannuti et al.\ 2010b & A     & 5.9$\pm$0.8 & 9.2$\pm$0.7 & Foight et al.\ 2016 & A     & 9.2$\pm$0.7 & 2.6$\pm$0.1 & Fesen et al.\ 1997 & A     & 2.6$\pm$0.1 \\
          &       &       &       & 5.7$\pm$0.7 & Lazendic \& Slane 2006 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline

\end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline

    G119.5+10.2 & SNR   & 1.4   & Pineault et al.\ 1993 & 1.8$\pm$0.3 & Caraveo et al.\ 2010 & A     & 2.1$\pm$0.4 & 3.8$\pm$1.1 & Foight et al.\ 2016 & A     & 3.8$\pm$1.1 & 1.27$\pm$0.14 & Mavromatakis et al.\ 2000 & A     & 1.3$\pm$0.2 \\
          &       &       &       & 2.8$\pm$0.6 & Slane et al.\ 1997 & A     &       &       &       &       &       & 1.5   & Fesen et al.\ 1981 & A     &  \\
          &       &       &       & 2.3$\pm$0.6 & Seward et al.\ 1995b & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G120.1+1.4 & SNR   & 3.0   & Zhou et al.\ 2016 & 6.6$\pm$0.4 & Cassam-Chenai et al.\ 2007 & A     & 5.8$\pm$0.4 & 8.0$\pm$1.0 & Foight et al.\ 2016 & A     & 8.0$\pm$1.0 & 1.9$\pm$0.1 & Ruiz-Lapuente 2004 & A     & 1.8$\pm$0.1 \\
          &       &       & Tian \& Leahy 2011 & 6.4$\pm$0.5 & Warren et al.\ 2005 & A     &       &       &       &       &       & $\sim$1.6 & Ghavamian et al.\ 2000 & A     &  \\
          &       &       &       & 4.7$\pm$0.3 & Hwang et al.\ 2002 & A     &       &       &       &       &       & 2.1$\pm$0.5 & Chevalier et al.\ 1980 & A     &  \\
          &       &       &       & 8.3   & Decourchelle et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G130.7+3.1 & SNR   & 2.0   & Kothes 2013 & 4.2$\pm$0.1 & Gotthelf et al.\ 2007 & A     & 4.1$\pm$0.1 & 5.4$\pm$0.1 & Foight et al.\ 2016 & A     & 5.4$\pm$0.1 & 2.1$\pm$0.2 & Fesen et al.\ 1988 & A     & 2.1$\pm$0.2 \\
          &       &       &       & 4.5$\pm$0.1 & Slane et al.\ 2004 & A     &       &       &       &       &       & 1.9$\pm$0.9 & Fesen 1983 & A     &  \\
          &       &       &       & 3.8$\pm$0.1 & Slane et al.\ 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.3$\pm$0.4 & Torii et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.3$\pm$0.7 & Helfand et al.\ 1995 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G132.7+1.3 & SNR   & 2.5   & Routledge et al.\ 1991; Landecker et al.\ 1987 & 8.6$\pm$0.3 & Lazendic \& Slane 2006 & A     & 8.6$\pm$0.3 &       &       &       &       & 2.2$\pm$0.1 & Fesen et al.\ 1995 & A     & 2.2$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G166.0+4.3 & SNR   & 4.5   & Landecker et al.\ 1989 & $\sim$1.9 & Bocchino et al.\ 2009 & A     & 2.0$\pm$0.2 &       &       &       &       & 1.7   & Fesen et al.\ 1985 & A     & 1.7$\pm$0.2 \\
          &       &       &       & $\sim$2.1 & Guo \& Burrows 1997 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & $\pm$2 & Burrows \& Guo 1994 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G180.0-1.7 & SNR   & 1.3   & Chatterjee et al.\ 2009 & 2.9$\pm$0.1 & Ng \& Romani 2007 & A     & 3.1$\pm$0.2 &       &       &       &       & 0.7$\pm$0.2 & Fesen et al.\ 1985 & A     & 0.7$\pm$0.2 \\
          &       &       &       & 3.9$\pm$0.2 & Romani \& Ng 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G184.6-5.8 & SNR   & 2.0   & Trimble 1968 & $\sim$3.5 & Seward et al. 2006 & A     & 3.2$\pm$0.1 & 3.0$\pm$0.2 & Foight et al.\ 2016 & A     & 4.1$\pm$0.1 & 1.6$\pm$0.2 & Miller 1973, Sollerman et al.\ 2000 & A     & 1.5$\pm$0.1 \\
          &       &       &       & 2.7$\pm$0.1 & Kirsch et al.\ 2006 & R     &       & 4.4$\pm$0.1 & Weisskopf et al.\ 2004 & A     &       & 1.6   & Sollerman et al.\ 2000 & A     &  \\
          &       &       &       & 3.6$\pm$0.1 & Weisskopf et al.\ 2004 & A     &       &       &       &       &       & 1.4$\pm$0.1 & Veron-Cetty \& Woltjer 1993 & A     &  \\
          &       &       &       & 3.5$\pm$0.1 & Willingale et al.\ 2001 & A     &       &       &       &       &       & 1.6$\pm$0.1 & Blair et al.\ 1992 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.6$\pm$0.1 & Wu 1981 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G189.1+3.0 & SNR   & 1.5   & Frail 2011 & $\sim$4.1 & Bocchino et al.\ 2009 & A     & 5.2$\pm$0.5 & $\sim$6 & Yamaguchi et al.\ 2014 & A     & 6$\pm$0.5 & $\sim$2-5 & Kokusho et al.\ 2013 & A     & 2.8$\pm$0.6 \\
          &       &       &       & 5.2$\pm$0.4 & Troja et al.\ 2006 & A     &       &       &       &       &       & 2.6$\pm$0.7 & Welsh \& Sallmen 2003 & A     &  \\
          &       &       &       & 7.2$\pm$0.6 & Gaensler et al.\ 2006 & A     &       &       &       &       &       & 2.9$\pm$0.5 & Fesen \& Kirshner 1980 & A     &  \\
          &       &       &       & 8.0$\pm$1.5 & Bocchino \& Bykov 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G260.4-3.4 & SNR   & 2.0   & Reynoso et al.\ 1995 & 2.7$\pm$0.1 & Katsuda et al.\ 2012 & A     & 3.1$\pm$0.1 & 3.5$\pm$1.5 & Foight et al.\ 2016 & A     & 3.5$\pm$1.5 & 1.7$\pm$0.6 & Blair et al.\ 1995 & A     & 1.5$\pm$0.2 \\
          &       &       & Sakhibov \& Smirnov 1983 & 4.3$\pm$0.2 & Katsuda et al.\ 2008 & A     &       &       &       &       &       & 1.5   & Winkler \& Kirshner 1985 & A     &  \\
          &       &       &       & 4.5$\pm$0.5 & Hui \& Becker 2006 & A     &       &       &       &       &       & 0.6   & Dopita et al.\ 1977 & R     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G263.9-3.3 & SNR   & $\sim$0.29 & Verbiest et al.\ 2012 & 0.13$\pm$0.09 & Yamaguchi \& Katsuda 2009 & A     & 0.19$\pm$0.02 & 0.3$\pm$0.1 & Foight et al.\ 2016 & A     & 0.3$\pm$0.1 & 0.31  & Sankrit et al.\ 2003 & A     & 0.32$\pm$0.04 \\
          &       &       &       & 0.23$\pm$0.09 & Miceli et al.\ 2008 & A     &       &       &       &       &       & 0.1   & Bocchino et al.\ 2000 & R     &  \\
          &       &       &       & 0.16$\pm$0.03 & Lamassa et al.\ 2008 & A     &       &       &       &       &       & 0.56  & Raymond et al.\ 1997 & R     &  \\
          &       &       &       & 0.14$\pm$0.02 & Katsuda \& Tsunemi 2006 & A     &       &       &       &       &       & 0.31  & Wallerstein \& Balick 1990 & A     &  \\
          &       &       &       & 0.24$\pm$0.03 & Katsuda \& Tsunemi 2005 & A     &       &       &       &       &       &   &   &       &  \\
          &       &       &       & 0.15$\pm$0.25 & Miceli et al.\ 2005 & A     &       &       &       &       &       & 0.37  & Manchester et al.\ 1978 & A     &  \\
          &       &       &       & 0.19$\pm$0.1 & Lu \& Aschenbach 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.03-0.3 & Bocchino et al.\ 1994 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.35$\pm$0.08 & Tsunemi et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G292.0+1.8 & SNR   & 6.0   & Gaensler et al.\ 2003 & 4.3$\pm$0.2 & Kamitsukasa et al.\ 2014 & A     & 3.8$\pm$0.3 & $\sim$5 & Yamaguchi et al.\ 2014 & A     & 5$\pm$0.4 & 1.9   & Winkler \& Long 2006 & A     & 2.2$\pm$0.2 \\
          &       &       &       & 5.4$\pm$0.6 & Lee et al.\ 2010 & A     &       &       &       &       &       & 2.8$\pm$0.3 & Goss et al.\ 1979 & A     &  \\
          &       &       &       & 5.2$\pm$0.6 & Park et al.\ 2004 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 5$\pm$1 & Gonzalez \& Safi-Harb 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.1$\pm$0.4 & Hughes et al.\ 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.2$\pm$0.2 & Hughes et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G296.1-0.5 & SNR   & $\sim$2.0 & Castro et al.\ 2011 & 0.75$\pm$0.05 & G{\"o}k \& Sezer 2012 & A     & 0.6$\pm$0.2 &       &       &       &       & 1.9$\pm$0.3 & Longmore et al.\ 1977 & A     & 1.9$\pm$0.3 \\
    north &       &       &       & 0.2$\pm$0.1 & Castro et al.\ 2011 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G296.5+10.0 & SNR   & $\sim$2.1 & Giacani et al.\ 2000 & 1.2$\pm$0.1 & De Luca et al.\ 2004 & A     & 1.2$\pm$0.1 &       &       &       &       & 0.5   & Ruiz 1983 & A     & 0.5$\pm$0.1 \\
          &       &       &       & 1.5$\pm$0.4 & Zavlin et al.\ 1998 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G315.4-2.3 & SNR   & 2.3   & Sollerman et al.\ 2003 & 5.1$\pm$0.4 & Helder et al.\ 2011 & A     & 4.0$\pm$0.2 &       &       &       &       & 1.7   & Leibowitz \& Danziger 1983 & A     & 1.7$\pm$0.2 \\
    southwest &       &       &       & 4.3$\pm$0.6 & Bamba et al.\ 2005 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 4.3$\pm$0.2 & Rho et al.\ 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 2.7$\pm$1.0 & Borkowski et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.2$\pm$0.5 & Bamba et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & $\sim$2.8 & Bocchino et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 2.0$\pm$0.4 & Vink et al.\ 1997 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.8$\pm$0.4 & Lemoine-Goumard et al.\ 2012 &  A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 4.8$\pm$0.1 & Broersen et al.\ 2014 &    A   &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G320.4-1.2 & SNR   & 5.2   & Gaensler et al.\ 1999 & 8.6$\pm$0.2 & DeLaney et al.\ 2006 & A     & 10.9$\pm$0.1 & 11.5$\pm$0.3 & Schock et al.\ 2010 & A     & 11.5$\pm$0.3 & 5.5   & Seward et al.\ 1983 & A     & 3.6$\pm$0.4 \\
          &       &       &       & 11.7$\pm$0.1 & Yatsu et al.\ 2005 & A     &       &       &       &       &       & 3.0-3.6 & Dopita et al.\ 1977 & A     &  \\
          &       &       &       & 9.5$\pm$0.3 & Gaensler et al.\ 2002 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 12.7$\pm$2.3 & Marsden et al.\ 1997 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 5.9$\pm$0.6 & Tamura et al.\ 1996 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline
   \end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline

    G327.6+14.6 & SNR   & 2.2   & Winkler et al.\ 2003 & 0.68$\pm$0.01 & Uchida et al.\ 2013 & A     & 0.68$\pm$0.10 & 1.6$\pm$0.1 & Foight et al.\ 2016 & A     & 1.6$\pm$0.1 & 0.32$\pm$0.1 & Schweizer \& Middleditch 1980 & A     & 0.32$\pm$0.1 \\
          &       &       &       & 0.42$\pm$0.08 & Broersen et al.\ 2013 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.90$\pm$0.05 & Bamba et al.\ 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 0.56$\pm$0.06 & Allen et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G332.4-0.4 & SNR   & 3.1   & Caswell et al.\ 1975 & 7     & Gotthelf et al.\ 1997 & A     & 7$\pm$0.7 & 8.7$\pm$3.5 & Foight et al.\ 2016 & A     & 8.7$\pm$3.5 & 4.5   & Leibowitz \& Danziger 1983 & A     & 4.7$\pm$0.7 \\
          &       &       &       &       &       & A     &       &       &       &       &       & $\sim$5.0 & Ruiz 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.7$\pm$0.9 & Oliva et al.\ 1989 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G332.5-5.6 & SNR   & 3.0   & Zhu et al.\ 2015 & 1.4$\pm$0.4 & Zhu et al.\ 2015 & A     & 1.4$\pm$0.4 &       &       &       &       & 0.83  & Stupar et al.\ 2007 & A     & 0.8$\pm$0.3 \\
          &       &       &       & 0.83  & Stupar et al.\ 2007 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G37.7-34.5 & PN    & 1.1   & Gaensler et al.\ 1999 & 0.81$\pm$0.85 & Guerrero et al. 2002 & A     & 0.81$\pm$0.85 &       &       &       &       & 0.29$\pm$0.23 & Rubin et al.\ 2001 & A     & 0.19$\pm$0.02 \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.70$\pm$0.18 & Lame \& Pogge 1996 & R     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.19  & Mendez et al.\ 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G64.7+5.0 & PN    & 5.2   & Gaensler et al.\ 1999 & 2.5$\pm$0.1 & Maness et al.\ 2003 & A     & 2.5$\pm$0.1 &       &       &       &       & 1.1   & Bernard-Salas et al.\ 2003 & A     & 1.0$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9   & Aller \& Hyung 1995 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9   & Rudy et al.\ 1991 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9   & Torres-Peimbert \& Pena 1981 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G84.9-3.4 & PN    & 0.7   & Yang et al.\ 2016 & 4.1$\pm$0.2 & Maness et al.\ 2003 & A     & 4.1$\pm$0.2 &       &       &       &       & 2.6   & Salas et al.\ 2001 & A     & 2.9$\pm$0.3 \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.9$\pm$0.2 & Aller \& Keyes 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.9   & Pottasch et al.\ 1982 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.0   & Shaw \& Kaler 1982 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.0$\pm$0.3 & Atherton et al.\ 1979 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G94.0+27.4 & PN    & 1.0   & Cahn et al.\ 1992 & 0.12$\pm$0.02 & Montez \& Kastner 2013 & A     & 0.12$\pm$0.02 &       &       &       &       & 0.09$\pm$0.03 & Kaler \& Feibelman 1985 & A     & 0.09$\pm$0.03 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G197.8+17.3 & PN    & 1.2   & Bensby \& Lundstrom 2001 & 0.8$\pm$0.5 & Montez et al.\ 2015 & A     & 0.8$\pm$0.6 &       &       &       &       & 0.5$\pm$0.1 & Pottasch et al.\ 2008 & A     & 0.5$\pm$0.1 \\
          &       &       &       & 0.8$\pm$0.9 & Guerrero et al.\ 2005 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    G331.7-1.0 & PN    & 1.1   & Ortiz et al.\ 2011 & 5.0$\pm$0.8 & Kastner et al.\ 2003 & A     & 5.0$\pm$0.8 &       &       &       &       & 3.2   & Smith 2003 & A     & 4.1$\pm$0.4 \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.6$\pm$0.3 & Zhang \& Liu 2002 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.4   & Tylenda et al.\ 1992 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    2E 0236.6+6101 & HMXB  & 2.4   & Liu et al.\ 2006 & 6.1$\pm$0.1 & Rea et al.\ 2010 & A     & 5.9$\pm$0.2 &       &       &       &       & 3.5   & Paredes \& Figueras 1986 & A     & 2.8$\pm$0.3 \\
          &       &       &       & 5.1$\pm$0.4 & Albert et al.\ 2008 & A     &       &       &       &       &       & 2.3   & Howarth 1983 & A     &  \\
          &       &       &       & 5.7$\pm$0.3 & Esposito et al.\ 2007 & A     &       &       &       &       &       & 2.8$\pm$0.2 & Maraschi et al.\ 1981 & A     &  \\
          &       &       &       & 7.0$\pm$0.6 & Paredes et al.\ 2007 & A     &       &       &       &       &       & 2.9   & Hutchings \& Crampton 1981a & A     &  \\
          &       &       &       & 4.9$\pm$0.2 & Chernyakova et al.\ 2006a & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 6$\pm$1 & Sidoli et al.\ 2006 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 6.0$\pm$0.5 & Leahy et al.\ 1997 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    2E 1118.7-6138 & HMXB  & 5.0   & Liu et al.\ 2006 & 8.1$\pm$0.1 & Maitra et al.\ 2012 & A     & 8.1$\pm$0.1 & 13.2$\pm$0.3 & Suchy et al.\ 2011 & A     & 13.2$\pm$0.3 & 2.9$\pm$0.4 & Coe et al.\ 1994a & A     & 2.9$\pm$0.3 \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.8$\pm$0.2 & Coe \& Payne 1985 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.7$\pm$0.6 & Janot-Pacheco et al.\ 1981 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    2S 0620-003 & LMXB  & 1.2   & Liu et al.\ 2007 & 2.4$\pm$1.1 & Kong et al.\ 2002 & A     & 2.4$\pm$1.1 &       &       &       &       & 1.1$\pm$0.1 & Wu et al.\ 1983 & A     & 1.2$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.2   & Greenstein 1979 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.2$\pm$0.1 & Maraschi et al.\ 1981 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    2S 0921-63 & LMXB  & 8.5   & Liu et al.\ 2007 & 2.3$\pm$0.1 & Valencic \& Smith 2015 & A     & 2.3$\pm$0.1 &       &       &       &       & 1.02$\pm$0.03 & Shahbaz \& Watson 2007 & A     & 1.02$\pm$0.03 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 0115+63 & HMXB  &       &       & 17.5$\pm$12.3 & Li et al.\ 2012 & R     &       &       &       &       &       & 5.1$\pm$0.2 & Negueruela et al.\ 2001 & A     & 5.1$\pm$0.2 \\
          &       &       &       & 17.4$\pm$1.8 & Campana et al.\ 2001 & R     &       &       &       &       &       & 4.7   & Hutchings \& Crampton 1981b & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 0352+30 & HMXB  & 1.0   & Liu et al.\ 2006 & 2.5$\pm$0.1 & Valencic \& Smith 2015 & A     & 2.5$\pm$0.1 &       &       &       &       & 1.2   & Telting et al.\ 1998 & A     & 1.2$\pm$0.1 \\
          &       &       &       & 3.4$\pm$0.2 & La Palombara \& Mereghetti 2007 & A     &       &       &       &       &       & 1.2$\pm$0.1 & Fabregat et al.\ 1992 & A     &  \\
          &       &       &       & 1.5$\pm$0.2 & Di Salvo et al.\ 1998 & A     &       &       &       &       &       & 1.1   & Bernacca et al.\ 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.2$\pm$0.1 & Ferrari-Toniolo et al. 1978 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 0538+26 & HMXB  & 2.5   & Liu et al.\ 2006 & 3.5$\pm$0.1 & Doroshenko et al.\ 2014 & A     & 3.9$\pm$0.1 & 7.0$\pm$0.3 & Caballero et al.\ 2013 & A     & 7.0$\pm$0.3 & 2.3   & Lyuty \& Zaitseva 2000 & A     & 2.4$\pm$0.1 \\
          &       &       &       & 5.3$\pm$0.2 & Maitra \& Paul 2013 & A     &       &       &       &       &       & 2.2$\pm$0.1 & Steele et al.\ 1998 & A     &  \\
          &       &       &       & 6.7$\pm$1.5 & Mukherjee \& Paul 2005 & A     &       &       &       &       &       & 2.3   & De Loore et al.\ 1984 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.2   & Wu et al.\ 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.5$\pm$0.1 & Giangrande et al.\ 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.5   & Wade \& Oke 1977 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.5   & Stier \& Liller 1976 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 0614+09 & LMXB  &       &       & 3.4$\pm$0.3 & Migliari et al.\ 2010 & A     & 3.5$\pm$0.1 & 3.3$\pm$0.1 & Schulz et al.\ 2010 & A     & 3.3$\pm$0.1 & 2.7$\pm$0.3 & Nelemans et al.\ 2004 & A     & 1.2$\pm$0.1 \\
          &       &       &       & 1.5-2.0 & Paerels et al.\ 2001 & R     &       &       &       &       &       & 1.0   & Davidsen et al.\ 1974 & A     &  \\
          &       &       &       & 3.8$\pm$0.1 & Juett et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.2$\pm$0.1 & Piraino et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 0919-54 & LMXB  &       &       & 2.8$\pm$0.1 & Valencic \& Smith 2015 & A     & 3.1$\pm$0.1 & 3.0$\pm$0.1 & Juett \& Chakrabarty 2003 & A     & 3.0$\pm$0.1 & 2.2$\pm$0.5 & Nelemans et al.\ 2004 & R     & 1.0$\pm$0.1 \\
          &       &       &       & 3.0$\pm$0.3 & in't Zand et al.\ 2005 & A     &       &       &       &       &       & 1.0$\pm$0.3 & Chevalier \& Ilovaisky 1987 & A     &  \\
          &       &       &       & 3.5$\pm$0.1 & Juett et al.\ 2001 & A     &       &       &       &       &       & 1.2   & Chevalier \& Ilpvaisky 1985 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.0   & Neckel et al. 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1036-56 & HMXB  & 5.0   & Liu et al.\ 2007 & 22$\pm$8 & Cusumano et al.\ 2013 & R     & 2.8$\pm$0.9 &       &       &       &       & 2.3$\pm$0.8 & Motch et al.\ 1997 & A     & 2.3$\pm$0.8 \\
          &       &       &       & $>$14   & Li et al.\ 2012 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 2.8$\pm$0.9 & La Palombara et al.\ 2009 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline
 \end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline

    4U 1118-60 & HMXB  & 9.0   & Liu et al.\ 2006 & 11.2$\pm$0.1 & Naik et al.\ 2011a & A     & 11.0$\pm$0.1 &       &       &       &       & 4.3   & van der Meer et al.\ 2007 & A     & 4.0$\pm$0.5 \\
          &       &       &       & 9.5$\pm$0.3 & Wojdowski et al.\ 2001 & A     &       &       &       &       &       &   &   &      &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.8   & Coe \& Payne 1985 & R     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.7$\pm$0.6 & Janot-Pacheco et al.\ 1981 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.2   & Hutchings et al.\ 1979 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.3   & Genderen 1975 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.2   & Mauder 1975 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.4   & Krzeminski 1974 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 4.2   & Vidal et al.\ 1974 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1258-61 & HMXB  & 2.4   & Liu et al.\ 2007 & 10.0$\pm$0.2 & Jaisawal \& Naik 2015 & A     & 10.0$\pm$0.2 &       &       &       &       & 5.3$\pm$0.6 & Parkes et al.\ 1980 &       & 5.5$\pm$0.7 \\
          &       &       &       &       &       &       &       &       &       &       &       & 5.9   & Menzies et al.\ 1981 &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1254-69 & LMXB  & 13.0  & Liu et al.\ 2007 & 2.0$\pm$0.1 & Iaria et al.\ 2007 & A     & 2.6$\pm$0.1 & 2.2$\pm$0.1 & Trigo et al.\ 2008 & A     & 2.2$\pm$0.1 & 1.2$\pm$0.3 & Motch et al.\ 1987 & A     & 1.2$\pm$0.3 \\
          &       &       &       & 3.2$\pm$0.1 & Boirin \& Parmer 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.5$\pm$0.5 & Iaria et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1456-32 & LMXB  & 1.2   & Liu et al.\ 2007 & 0.5$\pm$0.1 & Cackett et al.\ 2010 & A     & 0.7$\pm$0.1 & 0.9$\pm$0.1 & Chakrabarty et al.\ 2014 & A     & 0.9$\pm$0.1 & 0.31$\pm$0.15 & Blair et al.\ 1984b & A     & 0.31$\pm$0.15 \\
          &       &       &       & 3$\pm$1 & Asai et al.\ 1998 & R     &       & 0.8$\pm$0.4 & Campana et al.\ 2004 & A     &       &       &       &       &  \\
          &       &       &       & 0.8$\pm$0.1 & Bernardini et al.\ 2013 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1516-56 & HMXB  & 5.5   & Liu et al.\ 2007 & 18$\pm$1 & Heinz et al.\ 2013 & A     & 18.4$\pm$1.2 &       &       &       &       & 12.2  & Jonker et al.\ 2007 & A     & 12.2$\pm$1.6 \\
          &       &       &       & 20.3$\pm$2.3 & Sell et al.\ 2010 & A     &       &       &       &       &       & 12.1  & Whelan et al.\ 1977 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1538-52 & HMXB  & 5.5   & Liu et al.\ 2006 & 14.3$\pm$2.6 & Valencic \& Smith 2015 & A     & 16.2$\pm$0.5 & 20.6$\pm$0.5 & Hemphill et al.\ 2016 & A     & 20.6$\pm$0.5 & 6.9   & Pakull et al.\ 1983 & A     & 7.1$\pm$0.7 \\
          &       &       &       & 46    & Clark 2004 & R     &       &       &       &       &       & 6.8   & Ilovaisky et al.\ 1979 & A     &  \\
          &       &       &       & 16.3$\pm$0.4 & Robba et al.\ 2001 & A     &       &       &       &       &       & 7.4$\pm$0.5 & Parkes et al.\ 1978 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 6.8   & Crampton et al.\ 1978 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1543-47 & LMXB  & 7.5   & Liu et al.\ 2007 & 3.8$\pm$0.2 & La Palombara \& Mereghetti 2005 & A     & 3.8$\pm$0.2 &       &       &       &       & 1.6$\pm$0.2 & Orosz et al.\ 1998 & A     & 1.6$\pm$0.2 \\
          &       &       &       &       &       & A     &       &       &       &       &       &       &       &       &  \\
    4U 1543-62 & LMXB  & 7.0   & Liu et al.\ 2007 &  2.6$\pm$0.9 & Farinelli et al.\ 2003 & A     & 3.2$\pm$0.1 & 3.4$\pm$0.1 & Juett \& Chakrabarty 2003 & A     & 3.4$\pm$0.1 & 1.0$\pm$0.3 & Nelemans et al.\ 2004 & A     & 1.0$\pm$0.3 \\
          &       &       &       & 3.3$\pm$0.7 & Schultz 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.4$\pm$0.3 & Asai et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.4$\pm$0.1 & Juett et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
    4U 1608-52 & LMXB  & 3.9   & Liu et al.\ 2007 & 13.6$\pm$0.4 & Valencic \& Smith 2015 & A     & 10.7$\pm$0.2 & 10.8$\pm$2.2 & Guver et al.\ 2010a & A     & 10.8$\pm$2.2 & $>$2 & Wachter et al.\ 2002 & R     & 6.2$\pm$1.7 \\
          &       &       &       & 9$\pm$6 & Asai et al.\ 1996 & A     &       &       &       &       &       & 6.2$\pm$1.7 & Grindlay \& Liller 1978 & A     &  \\
          &       &       &       & 10.5$\pm$0.1 & Armas Padilla et al.\ 2017 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1636-53 & LMXB  & 6.0   & Liu et al.\ 2007 & 4.4$\pm$1.4 & Cackett et al.\ 2009a & A     & 2.9$\pm$0.1 & 3.5$\pm$0.6 & Sanna et al.\ 2013 & A     & 3.7$\pm$0.1 & 2.5$\pm$0.3 & Lawrence et al.\ 1983 & A     & 2.5$\pm$0.3 \\
          &       &       &       & 2.9$\pm$0.1 & Lyu et al.\ 2014 & A     &       & 3.7$\pm$0.2 & Pandel et al.\ 2008 & A     &       &       &       &       &  \\
          &       &       &       &       &       &       &       & 3.7$\pm$0.1 & Lyu et al.\ 2015 & A     &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1658-48 & LMXB  &       &       & 2.9$\pm$0.1 & Plant et al.\ 2015 & R     & 5.0$\pm$0.1 & 7.7$\pm$0.2 & Parker et al.\ 2016 & A     & 8.1$\pm$0.2 & 3.3$\pm$0.5 & Gandhi et al.\ 2011 & A     & 3.7$\pm$0.4 \\
          &       &       &       & 5.4$\pm$0.1 & Shidatsu et al.\ 2011b & A     &       & 8.5$\pm$0.2 & Furst et al.\ 2015 & A     &       & 3.9   & Casella et al.\ 2010 & A     &  \\
          &       &       &       & 5.3$\pm$0.1 & Miller et al.\ 2008 & A     &       & 6.5$\pm$1.2 & Garcia et al.\ 2015 & A     &       & 3.4$\pm$0.6 & Buxton \& Vennes 2003 & A     &  \\
          &       &       &       & 5.2$\pm$0.1 & Reis et al.\ 2008 & A     &       &       &       &       &       & 3.7$\pm$0.3 & Zdziarski et al.\ 1998 & A     &  \\
          &       &       &       & 4.0$\pm$0.1 & Miller et al.\ 2004a & A     &       &       &       &       &       & 4.0   & Cowley et al.\ 1987 & A     &  \\
          &       &       &       & 5.3$\pm$0.1 & Miller et al.\ 2004b & A     &       &       &       &       &       & 2.2$\pm$0.3 & Ilovaisky et al.\ 1986 & R     &  \\
          &       &       &       & 5.1$\pm$1.5 & Kong et al.\ 2000a & A     &       &       &       &       &       & 3.9$\pm$0.8 & Grindlay 1979 & A     &  \\
          &       &       &       & 4.5$\pm$0.1 & Shidatsu et al.\ 2011a &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1704-30 & LMXB  & 10.0  & Liu et al.\ 2006 & 2.0$\pm$0.2 & Cackett et al.\ 2006 & A     & 2.3$\pm$0.2 &       &       &       &       & 0.9   & Wachter \& Smale 1998 & A     & 0.9$\pm$0.1 \\
          &       &       &       & 2.4$\pm$0.8 & Wijnands et al.\ 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.5$\pm$0.2 & Sidoli et al.\ 2001a & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.3$\pm$0.2 & Oosterbroek et al.\ 2001a & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1724-307 & LMXB  & 7.4   & Liu et al.\ 2007 & 6.6$\pm$0.5 & Valencic \& Smith 2015 & A     & 6.6$\pm$0.5 &       &       &       &       & 5.8$\pm$0.6 & Harris 2010 and 1996 & A     & 4.9$\pm$0.6 \\
          &       &       &       & 6.5$\pm$0.5 & Valencic et al.\ 2009 & A     &       &       &       &       &       & 5.8   & Valenti et al.\ 2010 & A     &  \\
          &       &       &       & 11.0$\pm$0.7 & Barret et al.\ 1999 & R     &       &       &       &       &       & 4.8   & rtolani et al.\ 1997 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.9$\pm$0.5 & Christian \& Friel 1992 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1728-16 & LMXB  & 4.2$^b$   & Green et al.\ 2014 & 2.4$\pm$0.2 & Xiang et al.\ 2005 & A     & 2.4$\pm$0.1 &       &       &       &       & 0.8$\pm$0.5 & Shahbaz et al.\ 1996 & A     & 0.8$\pm$0.5 \\
          &       &       &       & 2.4$\pm$0.1 & Church \& Balucinska-Church 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1728-34 & LMXB  & 5.2   & Liu et al.\ 2007 & 23.4$\pm$1.0 & Egron et al.\ 2011 & A     & 29.3$\pm$0.5 &       &       &       &       & 7.8$\pm$1.7 & Di Salvo et al.\ 2000 & A     & 10.8$\pm$1.8 \\
          &       &       &       & 25.1$\pm$0.8 & D'Ai et al.\ 2006 & A     &       &       &       &       &       & 15.0  & Glass 1978 & A     &  \\
          &       &       &       & 31.3$\pm$0.3 & Narita et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 28.6$\pm$1.0 & Di Salvo et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 27.3$\pm$0.5 & Piraino et al.\ 2000 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 22.9$\pm$2.5 & Misanovic et al.\ 2010 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1730-335 & LMXB  & $\sim$8 & Liu et al.\ 2007 & 17.4$\pm$0.3 & Marshall et al.\ 2001 & A     & 17.4$\pm$0.3 &       &       &       &       & 9.5   & Harris 2010 and 1996 & A     & 10.1$\pm$1.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 9.3   & Homer et al.\ 2001 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 11$\pm$1 & Kleinmann et al.\ 1976 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1746-37 & LMXB  & 11.0  & Liu et al.\ 2007 & 4.0$\pm$0.3 & Gavriil et al.\ 2012 & A     & 4.0$\pm$0.3 &       &       &       &       & 1.5$\pm$0.3 & Bonatto et al.\ 2013 & A     & 1.5$\pm$0.2 \\
          &       &       &       & 2.8$\pm$0.4 & Parmar et al.\ 1999 & R     &       &       &       &       &       & 1.5$\pm$0.2 & Harris 2010 and 1996 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.6   & Deutsch et al.\ 1998 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.4$\pm$0.5 & Hesser \& Hartwick 1976 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline
 \end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline

    4U 1820-30 & LMXB  & 7.6   & Liu et al.\ 2007 & 2.9$\pm$0.1 & Valencic \& Smith 2015 & A     & 2.7$\pm$0.1 & 2.5$\pm$0.3 & Guver et al.\ 2010b & A     & 2.6$\pm$0.3 & 0.9$\pm$0.1 & Harris 2010 and 1996 & A     & 0.9$\pm$0.1 \\
          &       &       &       & 2.0   & Yao \& Wang 2006 & A     &       & 1.9$\pm$0.1 & Mondal et al.\ 2016 & R     &       & 1.1   & Valenti et al.\ 2004 & A     &  \\
          &       &       &       &       &       &       &       & 2.7$\pm$0.4 & Juett et al.\ 2004 & A     &       & 1.0   & Heasley et al.\ 2000 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9   & Reed et al.\ 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.8   & Zinn 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1822-37 & LMXB  & 2.5   & Liu et al.\ 2007 & 1.2$\pm$0.2 & Iaria et al.\ 2001 & A     & 1.2$\pm$0.2 &       &       &       &       & 0.4$\pm$0.4 & Mason et al.\ 1982 & A     & 0.5$\pm$0.3 \\
          &       &       &       & 0.8$\pm$0.7 & Heinz \& Nowak 2001 & A     &       &       &       &       &       & 0.6$\pm$0.3 & Mason \& Cordova 1982 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1837+04 & LMXB  &       &       & 4.9$\pm$0.2 & Xiang et al.\ 2005 & A     & 5.2$\pm$0.2 & 8.9$\pm$0.1 & Matranga et al.\ 2017 & A     &       & 2.5$\pm$1.2 & Hynes et al.\ 2004 & A     & 1.3$\pm$0.1 \\
          &       &       &       & 5.0$\pm$0.3 & Oosterbroek et al.\ 2001b & A     &       &       &       &       &       & 1.3$\pm$0.1 & Shahbaz et al.\ 1996 & A     &  \\
          &       &       &       & 6.5$\pm$1.4 & Seon \& Min 2002 & A     &       &       &       &       &       & $>$1.2 & Thorstensen, Charles \& Bowyer 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1850-08 & LMXB  & 8.2   & Liu et al.\ 2007 & 4.0$\pm$0.1 & Valencic \& Smith 2015 & A     & 3.8$\pm$0.1 & 4.8$\pm$0.2 & Sidoli et al.\ 2005a & A     & 4.8$\pm$0.2 & 1.4$\pm$0.2 & Harris 2010 and 1996 & A     & 1.2$\pm$0.2 \\
          &       &       &       & 4$\pm$2 & Sidoli et al.\ 2006 & A     &       &       &       &       &       & 1.0$\pm$ 0.2 & Paltrinieri et al.\ 2001 & A     &  \\
          &       &       &       & 3.9$\pm$0.3 & Sidoli et al.\ 2001b & A     &       &       &       &       &       & 1.0   & Ortolani et al.\ 2000 & A     &  \\
          &       &       &       & 2.9$\pm$0.2 & Juett et al.\ 2001 & A     &       &       &       &       &       & 1.4   & Peterson 1993 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.3   & Cudworth 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.5   & Webbink 1985 and Zinn 1985 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.2   & Zinn 1980 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1908+00 & LMXB  & 5.0   & Liu et al.\ 2007 & 5.0$\pm$0.1 & Valencic \& Smith 2015 & A     & 4.4$\pm$0.1 & 4.0$\pm$0.1 & Campana et al.\ 2014 & A     & 4.1$\pm$0.1 & 1.6$\pm$0.3 & Chevalier et al.\ 1999 & A     & 1.2$\pm$0.1 \\
          &       &       &       & 3.8$\pm$0.1 & Cackett et al.\ 2011 & A     &       & 5.9$\pm$0.4 & Coti Zelati et al.\ 2014 & A     &       & 1.1   & Shahbaz et al.\ 1996 & A     &  \\
          &       &       &       & 3.4$\pm$0.7 & Campana \& Stella 2003 & A     &       &       &       &       &       & 1.3$\pm$0.2 & Thorstensen et al.\ 1978 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1915-05 & LMXB  & 8.9   & Liu et al.\ 2007 & 4.4$\pm$0.1 & Iaria et al.\ 2006 & A     & 3.9$\pm$0.1 & 5.6$\pm$0.7 & Juett \& Chakrabarty 2006 &       & 5.6$\pm$0.7 &  2.2$\pm$0.9 & Schmidtke 1988 & A     &  2.2$\pm$0.9 \\
          &       &       &       & 5.8$\pm$0.2 & Boirin et al.\ 2004 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.0$\pm$0.1 & Ko et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.2$\pm$0.2 & Church et al.\ 1998 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1956+35 & HMXB  & 2.14  & Liu et al.\ 2006 & 4.4$\pm$0.2 & Xiang et al.\ 2005 & A     & 4.4$\pm$0.1 & 6.4$\pm$0.2 & Tomsick et al .2014 & A     & 5.4$\pm$0.1 & 3.4$\pm$0.1 & Caballero-Nieves et al.\ 2009 & A     & 3.3$\pm$0.1 \\
          &       &       &       & 4.4$\pm$0.1 & Cui et al.\ 1998 & A     &       & 5.1$\pm$0.1 & Parker et al.\ 2015 & A     &       & 3.4   & Ziolkowski 2005 & A     &  \\
          &       &       &       &       &       &       &       & 5.4$\pm$0.1 & Miskovicova et al.\ 2016 & A     &       & 3.3   & Bradt \& McClintock 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.9$\pm$0.2 & Wu et al.\ 1982 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 1957+11 & LMXB  &       &       & 2.2$\pm$0.1 & Valencic \& Smith 2015 & A     & 1.6$\pm$0.1 & 1.1$\pm$0.1 & Nowak et al.\ 2008 & A     & 1.1$\pm$0.1 & 0.9   & Margon et al.\ 1978 & A     & 0.9$\pm$0.1 \\
          &       &       &       & 1.2$\pm$0.1 & Maitra et al.\ 2014 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.3$\pm$0.1 & Nowak \& Wilms 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 4.4$\pm$2.9 & Singh et al.\ 1994 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 2129+47 & LMXB  & 7.0   & Liu et al.\ 2007 & 2.4$\pm$0.7 & Bozzo et al.\ 2007 & A     & 2.4$\pm$0.7 & 3.6$\pm$0.1 & Lin et al.\ 2009 & A     & 3.6$\pm$0.1 & 1.6$\pm$0.3 & Shahbaz et al.\ 1996 & A     & 1.2$\pm$0.2 \\
          &       &       &       &       &       &       &       & 3.2$\pm$0.6 & Nowak et al.\ 2002 & A     &       & 1.2   & Deutsch et al.\ 1996 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9   & Cowley \& Schmidtke 1990 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.6   & Chevalier et al.\ 1989 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.2   & Thorstensen et al.\ 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 2135+57 & HMXB  & 3.8   & Liu et al.\ 2006 & 7.8$\pm$0.3 & Jaisawal et al.\ 2016 & A     & 7.8$\pm$0.3 &       &       &       &       & 4.0$\pm$0.3 & Bonnet-Bidaud \& Mouchet 1998 & A     & 4.0$\pm$0.3 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    4U 2142+38 & LMXB  & 7.2   & Liu et al.\ 2007 & 1.8$\pm$0.3 & Seward \& Smith 2013 & A     & 1.9$\pm$0.1 & 3.6$\pm$0.1 & Balucinska-Church et al.\ 2011 & A     & 2.9$\pm$0.1 & 1.1   & Shahbaz et al.\ 1996 & A     & 1.1$\pm$0.1 \\
          &       &       &       & 2.2$\pm$0.4 & Xiang et al.\ 2005 & A     &       & 2.2$\pm$0.1 & Costantini et al.\ 2005 & A     &       & 0.7$\pm$0.2 & Goranskij \& Lyutyj 1988 & A     &  \\
          &       &       &       & 2.0$\pm$0.1 & Piraino et al.\ 2002 & A     &       & 2.3$\pm$0.5 & Juett et al.\ 2004 & A     &       & 1.2$\pm$0.2 & McClintock et al.\ 1984 & A     &  \\
          &       &       &       & 1.9$\pm$0.1 & Di Salvo et al.\ 2002 & A     &       &       &       &       &       & 1.4$\pm$0.2 & Chiappetti et al.\ 1983 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    EXO 0331+530 & HMXB  &       &       & 16$\pm$6 & Pottschmidt et al.\ 2005 & A     & 9.0$\pm$1.0 &       &       &       &       & 5.9   & Coe et al.\ 1987 & A     & 5.8$\pm$0.2 \\
          &       &       &       & 9.1$\pm$1.3 & Unger et al.\ 1992 & A     &       &       &       &       &       & 5.8$\pm$0.3 & Corbet et al.\ 1986 & A     &  \\
          &       &       &       & $\sim$10-13 & Tsygankov et al.\ 2016 & A     &       &       &       &       &       & 6.8$\pm$0.8 & Stocke et al.\ 1985 & A     &  \\
          &       &       &       & 8.3$\pm$0.7 & Caballero-Garcia et al.\ 2016 & A     &       &       &       &       &       & 6.0$\pm$0.2 & Honeycut \& Schlegel 1985 & A     &  \\
          &       &       &       & 10.7$\pm$4.3 & Elshamouty et al.\ 2016 & A     &       &       &       &       &       & 5.6$\pm$0.2 & Kodaira et al.\ 1985 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    EXO 0748-676 & LMXB  & 6.8   & Liu et al.\ 2006 & 0.7$\pm$0.1 & Degenaar et al.\ 2011 & A     & 0.8$\pm$0.1 & 0.6$\pm$0.1 & Degenaar et al.\ 2014 & A     & 0.6$\pm$0.1 & 0.48$\pm$0.26 & Pearson et al.\ 2006 & A     & 0.2$\pm$0.1 \\
          &       &       &       & 1.3$\pm$0.3 & Degenaar et al.\ 2009 & A     &       & 0.6$\pm$0.1 & Diaz Trigo et al.\ 2011 & A     &       & 0.2$\pm$0.1 & Hynes et al.\ 2006 & A     &  \\
          &       &       &       & 1.1$\pm$0.4 & Sidoli et al.\ 2005b & A     &       &       &       &       &       & 1.3$\pm$0.1 & Schoembs \& Zoeschinger 1990 & R     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    EXO 1745-248 & LMXB  & 8.7   & Liu et al.\ 2007 & 13$\pm$3 & Degenaar \& Wijnands 2012 & A     & 13.2$\pm$3.5 &       &       &       &       & 7.0$\pm$1.0 & Massari et al.\ 2012 & A     & 7.2$\pm$1.0 \\
          &       &       &       & 14$\pm$5 & Wijnands et al.\ 2005 & A     &       &       &       &       &       & 7.1   & Harris 2010 and 1996 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 7.4   & Valenti et al.\ 2007 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 6.7   & Cohn et al.\ 2002 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 7.4   & Barbuy et al.\ 1998 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 7.7   & Ortolani et al.\ 1996 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 5.1   & Armandroff \& Zinn 1988 & R     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    EXO 2030+375 & HMXB  & 7.1   & Liu et al.\ 2006 & 19.9$\pm$0.2 & Naik \& Jaisawal 2015 & A     & 20.5$\pm$0.1 & 29.8$\pm$0.3 & Ferrigno et al.\ 2016 & A     &       & 11.2$\pm$0.9 & Janot-Pacheco et al.\ 1988 & A     & 11.7$\pm$0.7 \\
          &       &       &       & 20.6$\pm$0.1 & Naik et al.\ 2013 & A     &       &       &       &       &       & 11.6  & Coe et al.\ 1988 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 11.8$\pm$0.5 & Motch \& Janot-Pacheco 1987 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRO J1719-24 & LMXB  & 1.2$^b$   & Green et al.\ 2014 & $\sim$4.0 & Tanaka 1993 & A     & 4$\pm$0.4 &       &       &       &       & 2.8$\pm$0.6 & della Valle et al.\ 1994 & A     & 2.8$\pm$0.6 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRO J0422+32 & LMXB  & 2.49  & Liu et al.\ 2007 & 1.6$\pm$0.9 & Shrader et al.\ 1997 & A     & 1.6$\pm$0.9 &       &       &       &       & 0.74$\pm$0.09 & Gelino \& Harrison 2003 & A     & 0.8$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9$\pm$0.3 & Callanan et al.\ 1995 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.25$\pm$0.10 & Chevalier \& Ilovaisky 1995 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.72$\pm$0.05 & Shrader et al.\ 1994 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9$\pm$0.6 & Shrader et al.\ 1993 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9$\pm$0.3 & Castro-Tirado et al.\ 1993 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline
 \end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline
    GRO J1008-57 & HMXB  & 5.0   & Liu et al.\ 2006 & 9.6$\pm$0.5 & Yamamoto et al.\ 2014 & A     & 12.7$\pm$0.1 &       &       &       &       & 6.1$\pm$0.2 & Coe et al.\ 1994b & A     & 6.1$\pm$0.2 \\
          &       &       &       & 12.9$\pm$0.1 & Naik et al.\ 2011b & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRO J1655-40 & LMXB  &       &       & 7.1$\pm$0.3 & Kubota et al.\ 2005 & A     & 7.4$\pm$0.3 & 7.1$\pm$0.3 & Sala et al.\ 2007 & A     & 7.4$\pm$0.2 & 3.7$\pm$0.2 & Hynes et al.\ 1998 & A     & 3.7$\pm$0.3 \\
          &       &       &       & 7.1$\pm$0.8 & Yamaoka et al.\ 2001 & A     &       & 7.7$\pm$0.2 & Diaz Trigo 2007 & A     &       & 3.5   & Bianchini et al.\ 1997 & A     &  \\
          &       &       &       & 7.6$\pm$0.2 & Gierlinski et al.\ 2001 & A     &       &       &       &       &       & 4.0   & Horne et al.\ 1996 & A     &  \\
          &       &       &       & 7.4$\pm$0.3 & Ueda et al.\ 1998 & A     &       &       &       &       &       & 3.6   & Bailyn et al.\ 1995 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRO J1944+26 & HMXB  & 9.5   & Liu et al.\ 2007 & 13.0$\pm$0.1 & Maitra \& Paul 2013 & A     & 13.0$\pm$0.1 & 16.3$\pm$0.3 & Marcu-Cheatham et al.\ 2015 & A     & 16.3$\pm$0.3 & 6.5$\pm$0.3 & Verrecchia et al.\ 2002 & A     & 6.5$\pm$0.3 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRO J2058+42 & HMXB  & 9.0   & Liu et al.\ 2007 & 21.0$\pm$10.0 & Wilson et al.\ 2005 & A     & 9.5$\pm$2.3 &       &       &       &       & 4.3$\pm$0.3 & Wilson et al.\ 2005 & A     & 4.3$\pm$0.4 \\
          &       &       &       & 9$\pm$2 & Krimm et al.\ 2008 & A     &       &       &       &       &       & 4.3   & Reig et al.\ 2005a & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GRS 1009-45 & LMXB  & 4.5   & Liu et al.\ 2007 & 0.4$\pm$0.1 & Kubota et al.\ 1998 & A     & 0.4$\pm$0.1 &       &       &       &       & 0.6$\pm$0.2 & della Valle et al.\ 1997 & A     & 0.6$\pm$0.2 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GS 0834-43 & HMXB  & 4.0   & Liu et al.\ 2006 & 24$\pm$3 & Belloni et al.\ 1993 & A     & 21.2$\pm$2.3 &       &       &       &       & 12.3  & Israel et al.\ 2000 & A     & 12.3$\pm$1.6 \\
          &       &       &       & 20$\pm$2 & Aoki et al.\ 1992 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    GS 1124-684 & LMXB  & 5.9   & Liu et al.\ 2007 & 2.3$\pm$0.1 & Greiner et al.\ 1994 & A     & 2.3$\pm$0.1 &       &       &       &       & 0.93$\pm$0.16 & Shrader \& Gonzalez-Riestra 1993 & A     & 0.90$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.90$\pm$0.03 & Cheng et al.\ 1992 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.9$\pm$0.3 & della Valle et al.\ 1991 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    HD 259440 & HMXB  &       &       & 3.2$\pm$1.1 & Rea \& Torres 2011 & R     &       &       &       &       &       & 2.6   & Aragona et al.\ 2010 & A     & 2.6$\pm$0.3 \\
          &       &       &       & 3.3$\pm$0.2 & Falcone et al.\ 2010 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.1$\pm$0.3 & Hinton et al.\ 2009 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J11215-5952 & HMXB  & $\sim$8.0 & Liu et al.\ 2006 & 22.0$\pm$13.0 & Romano et al.\ 2011 & R     &       &       &       &       &       & 2.2   & Lorenzo et al.\ 2014 & A     & 2.3$\pm$0.3 \\
          &       &       &       & 10.4$\pm$2.5 & Romano et al.\ 2007 & R     &       &       &       &       &       & 2.4   & Masetti et al.\ 2006 & A     &  \\
          &       &       &       & 10.2$\pm$4.2 & Mangano et al.\ 2007 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 12$\pm$3 & Esposito et al.\ 2009 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J17544-2619 & HMXB  & 3.7$^b$   & Marshall et al. 2006 & 11.2$\pm$0.8 & Valencic \& Smith 2015 & A     & 11.2$\pm$1.2 &       &       &       &       & 6.3$\pm$0.4 & Pellizza et al.\ 2006 & A     & 6.3$\pm$0.4 \\
          &       &       &       & 12$\pm$2 & Romano et al.\ 2015 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 14$\pm$3 & Drave et al.\ 2014 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 11$\pm$2 & Sidoli et al.\ 2009a & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 18$\pm$10 & Sidoli et al.\ 2009b & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 19$\pm$5-43$\pm$2 & Gonzalez-Riestra et al.\ 2004 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J18450-0435 & HMXB  & 14.0$^b$  & Marshall et al. 2006 & 11.8$\pm$0.8 & Valencic \& Smith 2015 & R     &       &       &       &       &       & 7.6   & Coe et al.\ 1996 & A     & 7.6$\pm$1.0 \\
          &       &       &       & 16$\pm$1.8-36.0$\pm$3.0 & Goossens et al.\ 2013 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 26.0$\pm$2.0 & Sguera et al.\ 2007 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J2000.6+3210 & HMXB  & 6.0$^b$   & Marshall et al. 2006 & 13.6$\pm$2.0 & Pradhan et al.\ 2013 & R     &       &       &       &       &       & $\sim$4 & Masetti et al.\ 2008 & A     & 4.0$\pm$0.5 \\
          &       &       & Sale et al.\ 2014 & 22$\pm$2.0 & Morris et al.\ 2009 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J21343+4738 & HMXB  &       &       & 10.8$\pm$1.5 & Reig \& Zezas 2014 & R     &       &       &       &       &       & 2.4$\pm$0.1 & Reig \& Zezas 2014 & A     & 2.4$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    IGR J22534+6243 & HMXB  &       &       & 18.1$\pm$1.9 & Esposito et al.\ 2013 & A     & 18.1$\pm$1.9 &       &       &       &       & 5.6$\pm$0.3 & Esposito et al.\ 2013 & A     & 5.7$\pm$0.4 \\
          &       &       &       &       &       &       &       &       &       &       &       & 6.7   & Masetti et al.\ 2013 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    KS 1947+300 & HMXB  & 10.0  & Liu et al.\ 2006 & 5.1$\pm$0.2 & Epili et al.\ 2016 & A     & 5.1$\pm$0.2 &       &       &       &       & 3.4   & Negueruela et al.\ 2003 & A     & 3.4$\pm$0.4 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    LS 2883 & HMXB  & 2.7$^b$   & Marshall et al. 2006 & 5.8$\pm$0.6 & Tam et al.\ 2015 & A     & 4.0$\pm$0.3 &       &       &       &       & 3.25  & Westerlund \& Garnier 1989 & A     & 3.3$\pm$0.4 \\
          &       &       &       & 4.2$\pm$0.3 & Pavlov et al.\ 2015 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.0$\pm$0.3 & Kargaltsev et al.\ 2014 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 2.5$\pm$0.6 & Pavlov et al.\ 2011 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.2$\pm$0.3 & Chernyakova et al.\ 2006b & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 5.0$\pm$0.3 & Hirayama et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 5.6$\pm$0.6 & Hirayama et al.\ 1996 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    LS 5039 & HMXB  & 2.9$\pm$0.3 & Ribo et al.\ 2002 & 6.4$\pm$0.6 & Durant et al.\ 2011 & A     & 6.4$\pm$0.1 &       &       &       &       & 3.8$\pm$0.2 & Ribo et al.\ 2002 & A     & 3.7$\pm$0.3 \\
          &       &       &       & 7.1$\pm$0.4 & Rea et al.\ 2011 & A     &       &       &       &       &       & 3.7$\pm$0.3 & Clark et al.\ 2001 & A     &  \\
          &       &       &       & 6.8$\pm$0.2 & Zabalza et al.\ 2011 & A     &       &       &       &       &       & 3.2$\pm$0.7 & Motch et al.\ 1997 & A     &  \\
          &       &       &       & 6.3$\pm$0.1 & Bosch-Ramon et al.\ 2007 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 10$\pm$4 & Reig et al.\ 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    LS 992 & HMXB  &       &       & 5$\pm$3 & Reig \& Roche 1999 & R     &       &       &       &       &       & 2.0$\pm$0.2 & Reig \& Roche 1999 & A     & 2.1$\pm$0.2 \\
          &       &       &       &       &       &       &       &       &       &       &       & 2.5$\pm$0.6 & Motch et al.\ 1997 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    ALS 19596 & HMXB  &       &       & 23.0$\pm$1.3 & Piraino et al.\ 2000 & A     & 23.0$\pm$1.3 &       &       &       &       & 8.1$\pm$0.9 & Israel et al.\ 2001 & A     & 8.1$\pm$0.9 \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    MXB 1746-20 & LMXB  & 8.5$\pm$0.4   & Liu et al.\ 2006 & 6.5$\pm$0.2 & Valencic \& Smith 2015 & A     & 6.7$\pm$0.3    &       &       & A     & 5.7$\pm$0.1 & 3.3$\pm$0.3 & Harris 2010 and 1996 & A     & 3.2$\pm$0.3 \\
    &       &       &   & 7.4$\pm$0.4 & Walsh et al.\ 2015 & A     &       &       &       &       &       & 3.2$\pm$0.3 & Minniti 1995 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\hline
\end{supertabular}
\end{center}
\end{minipage}
}
\end{figure}
%\end{table*}
\end{landscape}

\begin{landscape}
%\begin{table*}
\begin{figure}
%\caption{Hydrogen column density $\NH$ and distance $D$ compiled from the literature.}
{\tiny
\begin{minipage}[b]{1.0\textwidth}
\begin{center}
\begin{supertabular}{@{}C{1.2cm}C{0.25cm}C{0.25cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}C{0.8cm}C{2.4cm}C{0.8cm}C{0.8cm}@{}}
\hline

    SAX J1748.9-2021 & HMXB  & 8.5$\pm$0.4 & Liu et al.\ 2006 & 7$\pm$1 & Cackett et al.\ 2005 & A     & 7$\pm$1 &   5.7$\pm$0.1 & Pintore et al.\ 2016    &       &       & 3.1$\pm$0.3 & Ortolani et al.\ 1994a & A     & 3.2$\pm$0.4 \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.3   & Armandroff 1989 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 3.6   & Harris \& van den Bergh 1974 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    RX J0146.9+6121 & HMXB  & 2.3   & Liu et al.\ 2006 & 4.9$\pm$0.5 & La Palombara \& Mereghetti 2006 & A     & 4.9$\pm$0.5 &       &       &       &       & 2.9$\pm$0.1 & Reig et al.\ 1997 & A     & 2.9$\pm$0.1 \\
          &       &       &       & 9.4$\pm$1.2 & Haberl et al.\ 1998a & R     &       &       &       &       &       & 3.4   & Motch et al.\ 1997 & A     &  \\
          &       &       &       & 7.8$\pm$1.9 & Haberl et al.\ 1998b & R     &       &       &       &       &       & 2.9   & Coe et al.\ 1993 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    RX J0440.9+4431 & HMXB  & 3.3   & Liu et al.\ 2006 & 3.3$\pm$0.1 & Ferrigno et al.\ 2013 & A     & 3.4$\pm$0.1 &       &       &       &       & 2.0$\pm$0.2 & Reig et al.\ 2005b & A     & 2.2$\pm$0.2 \\
          &       &       &       & 7.3$\pm$1.5 & La Palombara et al.\ 2012 & A     &       &       &       &       &       & 2.8   & Motch et al.\ 1997 & A     &  \\
          &       &       &       & 4.7$\pm$0.4 & Tsygankov et al.\ 2012 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.1$\pm$0.4 & Usui et al.\ 2012 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    RX J1829.4-2347 & LMXB  & 6     & Liu et al.\ 2006 & 2.2$\pm$0.1 & Filippova et al.\ 2014 & A     & 2.6$\pm$0.1 &       &       &       &       & 1.2   & Barret et al.\ 1995 & A     & 1.2$\pm$0.4 \\
          &       &       &       & 1.6$\pm$0.5 & Thompson et al.\ 2005 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 4.0$\pm$0.4 & Kong et al.\ 2000b & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.1$\pm$0.2 & in't Zand et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 3.4$\pm$0.1 & Thompson et al.\ 2008 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    RX J1832-33 & LMXB  & 9.3   & Liu et al.\ 2006 & 0.46$\pm$0.18 & Parmar et al.\ 2001 & A     & 0.55$\pm$0.22 & 0.58$\pm$0.06 & Sidoli et al.\ 2008 & A     & 0.58$\pm$0.06 & 0.3   & Harris 2010 and 1996 & A     & 0.3$\pm$0.1 \\
          &       &       &       & 0.89$\pm$0.35 & Mukai \& Smale 2000 & A     &       &       &       &       &       & 0.3$\pm$0.1 & Ortolani et al.\ 1994b & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    Swift J1753.5-0127 & LMXB  & $\sim$6 & Liu et al.\ 2007 & 2.5$\pm$0.1 & Valencic \& Smith 2015 & A     & 2.2$\pm$0.1 & 2.8   & Yoshikawa et al.\ 2015 & A     & 2.7$\pm$0.1 & 1.4$\pm$0.1 & Rahoui et al.\ 2015 & A     & 1.3$\pm$0.1 \\
          &       &       &       & 2.7$\pm$0.1 & Froning et al.\ 2014 & A     &       & 4.1$\pm$1.4 & Rushton et al.\ 2016 & R     &       & 1.4$\pm$0.2 & Froning et al.\ 2014 & A     &  \\
          &       &       &       & 2.3$\pm$0.1 & Reynolds et al.\ 2010 & A     &       & 2.6$\pm$0.1 & Tomsick et al.\ 2015 & A     &       & 1.3$\pm$0.1 & Durant et al.\ 2009 & A     &  \\
          &       &       &       & 1.5$\pm$0.1 & Reis et al.\ 2009 & A     &       & 2.8$\pm$0.1 & Mostafa et al.\ 2013 & A     &       & 1.1$\pm$0.1 & Cadolle Bel et al.\ 2007 & A     &  \\
          &       &       &       & 2.3$\pm$0.2 & Durant et al.\ 2009 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.7$\pm$0.1 & Hiemstra et al.\ 2009 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 2.3$\pm$0.1 & Miller et al.\ 2006 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    V404 Cyg & LMXB  & 3.5   & Liu et al.\ 2007 & 7.4$\pm$0.7 & Bernardini \& Cackett 2014 & A     & 8.1$\pm$0.3 & 8.6$\pm$0.6 & Rana et al.\ 2016 & A     & 8.6$\pm$0.6 & 4.0   & Hynes et al.\ 2009 & A     & 3.6$\pm$0.5 \\
          &       &       &       & 6.1$\pm$0.6 & Kong et al.\ 2002 & A     &       &       &       &       &       & 3.1$\pm$0.9 & Shahbaz et al.\ 2003 & A     &  \\
          &       &       &       & 8.4$\pm$0.2 & Plotkin et al.\ 2017 & A     &       &       &       &       &       & 4.0   & Casares et al.\ 1993 & A     &  \\
          &       &       &       & 6.1$\pm$0.7 & Hynes et al.\ 2009 & A     &       &       &       &       &       & 3.4$\pm$0.6 & Gotthelf et al.\ 1992 & A     &  \\
          &       &       &       & 8.8$\pm$0.6 & Bradley et al.\ 2007 & A     &       &       &       &       &       & 3.2   & Wagner et al.\ 1991 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J1550-564 & LMXB  & 5.3   & Liu et al.\ 2007 & 8.8$\pm$1.1 & Corbel et al.\ 2006 & A     & 6.6$\pm$0.1 & 6.6$\pm$0.1 & Steiner et al.\ 2011 & A     & 6.6$\pm$0.1 & 3.2$\pm$0.2 & Curran \& Chaty 2013 & A     & 2.9$\pm$0.2 \\
          &       &       &       & 6.8$\pm$0.2 & Kubota \& Done 2004 & A     &       &       &       &       &       & 2.2$\pm$0.3 & Sanchez-Fernandez et al.\ 1999 & A     &  \\
          &       &       &       & 6.5$\pm$0.1 & Gierlinski \& Done 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 8.0$\pm$0.4 & Miller et al.\ 2003 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 8.5$\pm$2.3 & Tomsick et al.\ 2001 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J1720-318 & LMXB  &       &       & 17.8$\pm$0.2 & Valencic \& Smith 2015 & A     & 15.1$\pm$0.2 &       &       &       &       & 7$\pm$1 & Chaty \& Bessolaz 2006 & A     & 6.6$\pm$0.6 \\
          &       &       &       & 12.4$\pm$0.2 & Cadolle Bel et al.\ 2004 & A     &       &       &       &       &       & 6.5$\pm$0.5 & Nagata et al.\ 2003 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J1808-369 & LMXB  & 3     & Liu et al.\ 2007 & 2.1$\pm$0.1 & Papitto et al.\ 2009 & A     & 1.4$\pm$0.1 & 1.6$\pm$0.2 & Patruno et al.\ 2009 & A     & 1.4$\pm$0.1 & 0.8$\pm$0.3 & Elebert et al.\ 2009 & A     & 0.8$\pm$0.3 \\
          &       &       &       & 1.2$\pm$0.1 & Heinke et al.\ 2009 & A     &       & 1.3$\pm$0.1 & Campana et al.\ 2008 & A     &       & 0.7$\pm$0.3 & Wang et al.\ 2001 & A     &  \\
          &       &       &       & 0.9$\pm$0.1 & Cackett et al.\ 2009b &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 1.5$\pm$0.4 & Heinke et al.\ 2007 &       &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE?J1819-254 & HMXB  & 9.5   & Liu et al.\ 2006 &       &       &       &       & 2.4$\pm$0.4 & Pahari et al.\ 2015 & A     & 2.4$\pm$0.4 & 1.1$\pm$0.6 & MacDonald et al.\ 2014 & A     & 0.8$\pm$0.1 \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.7$\pm$0.2 or 1.6$\pm$0.3 & Lindstrom et al.\ 2005 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.8   & Chaty et al.\ 2003 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 1.0$\pm$0.3 & Orosz et al. 2001 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       & 0.7   & Wagner 1999 & A     &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J1859+226 & LMXB  & 7.6   & Liu et al.\ 2007 &  $\sim$3 & Wood et al.\ 1999 & A     & 3.6$\pm$0.4 &       &       &       &       & 1.8$\pm$0.4 & Hynes et al.\ 2002 & A     & 1.8$\pm$0.4 \\
          &       &       &       & $\sim$8 & dal Fiume et al.\ 1999 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J2103+457 & HMXB  & 6.5   & Liu et al.\ 2006 & 7.6$\pm$0.1 & Camero et al.\ 2014 & A     & 7.6$\pm$0.1 &       &       &       &       & 4.2$\pm$0.3 & Hynes et al.\ 2004 & A     & 4.2$\pm$0.3 \\
          &       &       &       & 7.0$\pm$0.3 & Inam et al.\ 2004 & A     &       &       &       &       &       &       &       &       &  \\
          &       &       &       & 37.6$\pm$1.2 & Baykal et al.\ 2002 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    XTE J2123-058 & LMXB  & 8.5   & Liu et al.\ 2007 & 0.7$^{+4.0}_{-0.7}$-0.8$^{+3.8}_{-0.8}$ & Tomsick et al.\ 2004 & A     & 0.8$\pm$2.3 &       &       &       &       & 0.37$\pm$0.15 & Hynes et al.\ 1998 & A     & 0.37$\pm$0.15 \\
          &       &       &       & $>$7.9  & Tomsick et al.\ 1999 & R     &       &       &       &       &       &       &       &       &  \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\

\hline
\end{supertabular}
